Distance two labeling of direct product of paths and cycles

Suppose that $[n]=\left\{0,1,2,...,n\right\}$ is a set of non-negative integers and $h,k \in [n]$. The $L(h,k)$-labeling of graph $G$ is the function $l:V(G)\rightarrow[n]$ such that $\left|l(u)-l(v)\right|\geq h$ if the distance $d(u,v)$ between $u$ and $v$ is one and $\left|l(u)-l(v)\right| \geq k$ if the distance $d(u,v)$ is two. Let $L(V(G))=\left\{l(v): v \in V(G)\right\}$ and let $p$ be the maximum value of $L(V(G)).$ Then $p$ is called $\lambda_h^k-$number of $G$ if $p$ is the least possible member of $[n]$ such that $G$ maintains an $L(h,k)-$labeling. In this paper, we establish $\lambda_1^1-$ numbers of $P _m \times C_n$ graphs for all $m \geq 2$ and $n\geq 3$.

==> (inline-0) <==
\begin{tikzpicture}
%\centering
	\begin{pgfonlayer}{nodelayer}
	
	\node [minimum size=0cm,]  at (-1.0,8.3) {Fig.2  $5-L(1,1)-$Labeling of $C_{10} \times C_n, \; m=10,12$};	
	\node [minimum size=0cm,]  at (-4.5,9.3) {(a) $C_{10} \times C_{10}$};
		\node [minimum size=0cm,draw,circle] (0) at (-2,10) {$ 0$};
		\node [minimum size=0cm,draw,circle] (1) at (-3,10) {$ 3$};
		\node [minimum size=0cm,draw,circle] (2) at (-4,10) {$ 5$};
		\node [minimum size=0cm,draw,circle] (3) at (-5,10) {$ 2$};
		\node [minimum size=0cm,draw,circle] (4) at (-6,10) {$ 4$};
		\node [minimum size=0cm,draw,circle] (5) at (-7,10) {$ 0$};
		\node [minimum size=0cm,draw,circle] (6) at (-2.5,10.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (7) at (-3.5,10.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (8) at (-4.5,10.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (9) at (-5.5,10.5) {$ 0$};
	\node [minimum size=0cm,draw,circle] (10) at (-6.5,10.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (11) at (-2,11) {$ 2$};
		\node [minimum size=0cm,draw,circle] (12) at (-3,11) {$ 4$};
		\node [minimum size=0cm,draw,circle] (13) at (-4,11) {$ 0$};
		\node [minimum size=0cm,draw,circle] (14) at (-5,11) {$ 3$};
		\node [minimum size=0cm,draw,circle] (15) at (-6,11) {$ 5$};
		\node [minimum size=0cm,draw,circle] (16) at (-7,11) {$ 2$};
		\node [minimum size=0cm,draw,circle] (17) at (-2.5,11.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (18) at (-3.5,11.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (19) at (-4.5,11.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (20) at (-5.5,11.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (21) at (-6.5,11.5) {$ 4$};
    \node [minimum size=0cm,draw,circle] (22) at (-2,12) {$ 3$};
		\node [minimum size=0cm,draw,circle] (23) at (-3,12) {$ 5$};
		\node [minimum size=0cm,draw,circle] (24) at (-4,12) {$ 2$};
		\node [minimum size=0cm,draw,circle] (25) at (-5,12) {$ 4$};
		\node [minimum size=0cm,draw,circle] (26) at (-6,12) {$ 0$};
		\node [minimum size=0cm,draw,circle] (27) at (-7,12) {$ 3$};
		\node [minimum size=0cm,draw,circle] (28) at (-2.5,12.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (29) at (-3.5,12.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (30) at (-4.5,12.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (31) at (-5.5,12.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (32) at (-6.5,12.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (33) at (-2,13) {$ 4$};
		\node [minimum size=0cm,draw,circle] (34) at (-3,13) {$ 0$};
		\node [minimum size=0cm,draw,circle] (35) at (-4,13) {$ 3$};
		\node [minimum size=0cm,draw,circle] (36) at (-5,13) {$ 5$};
		\node [minimum size=0cm,draw,circle] (37) at (-6,13) {$ 2$};
		\node [minimum size=0cm,draw,circle] (38) at (-7,13) {$ 4$};
		\node [minimum size=0cm,draw,circle] (39) at (-2.5,13.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (40) at (-3.5,13.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (41) at (-4.5,13.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (42) at (-5.5,13.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (43) at (-6.5,13.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (44) at (-2,14) {$ 5$};
		\node [minimum size=0cm,draw,circle] (45) at (-3,14) {$ 2$};
		\node [minimum size=0cm,draw,circle] (46) at (-4,14) {$ 4$};
		\node [minimum size=0cm,draw,circle] (47) at (-5,14) {$ 0$};
		\node [minimum size=0cm,draw,circle] (48) at (-6,14) {$ 3$};
		\node [minimum size=0cm,draw,circle] (49) at (-7,14) {$ 5$};
		\node [minimum size=0cm,draw,circle] (50) at (-2.5,14.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (51) at (-3.5,14.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (52) at (-4.5,14.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (53) at (-5.5,14.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (54) at (-6.5,14.5) {$ 2$};
	 \node [minimum size=0cm,draw,circle] (55') at (-2,15) {$ 0$};
		\node [minimum size=0cm,draw,circle] (56') at (-3,15) {$ 3$};
		\node [minimum size=0cm,draw,circle] (57') at (-4,15) {$ 5$};
		\node [minimum size=0cm,draw,circle] (58') at (-5,15) {$ 2$};
		\node [minimum size=0cm,draw,circle] (59') at (-6,15) {$ 4$};
		\node [minimum size=0cm,draw,circle] (60') at (-7,15) {$ 0$};

	\node [minimum size=0cm,] at (2.5,9.3) {(b) $C_{10} \times C_{12}$};
   \node [minimum size=0cm,draw,circle] (55) at (0,10) {$ 0$};
		\node [minimum size=0cm,draw,circle] (56) at (1,10) {$ 4$};
		\node [minimum size=0cm,draw,circle] (57) at (2,10) {$ 2$};
		\node [minimum size=0cm,draw,circle] (58) at (3,10) {$ 5$};
		\node [minimum size=0cm,draw,circle] (59) at (4,10) {$ 3$};
		\node [minimum size=0cm,draw,circle] (60) at (5,10) {$ 0$};
		\node [minimum size=0cm,draw,circle] (61) at (0.5,10.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (62) at (1.5,10.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (63) at (2.5,10.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (64) at (3.5,10.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (65) at (4.5,10.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (66) at (0,11) {$ 1$};
		\node [minimum size=0cm,draw,circle] (67) at (1,11) {$ 5$};
		\node [minimum size=0cm,draw,circle] (68) at (2,11) {$ 3$};
		\node [minimum size=0cm,draw,circle] (69) at (3,11) {$ 0$};
		\node [minimum size=0cm,draw,circle] (70) at (4,11) {$ 4$};
		\node [minimum size=0cm,draw,circle] (71) at (5,11) {$ 1$};
		\node [minimum size=0cm,draw,circle] (72) at (0.5,11.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (73) at (1.5,11.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (74) at (2.5,11.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (75) at (3.5,11.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (76) at (4.5,11.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (77) at (0,12) {$ 2$};
		\node [minimum size=0cm,draw,circle] (78) at (1,12) {$ 0$};
		\node [minimum size=0cm,draw,circle] (79) at (2,12) {$ 4$};
		\node [minimum size=0cm,draw,circle] (80) at (3,12) {$ 1$};
		\node [minimum size=0cm,draw,circle] (81) at (4,12) {$ 5$};
		\node [minimum size=0cm,draw,circle] (82) at (5,12) {$ 2$};
		\node [minimum size=0cm,draw,circle] (83) at (0.5,12.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (84) at (1.5,12.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (85) at (2.5,12.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (86) at (3.5,12.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (87) at (4.5,12.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (88) at (0,13) {$ 3$};
		\node [minimum size=0cm,draw,circle] (89) at (1,13) {$ 1$};
		\node [minimum size=0cm,draw,circle] (90) at (2,13) {$ 5$};
		\node [minimum size=0cm,draw,circle] (91) at (3,13) {$ 2$};
		\node [minimum size=0cm,draw,circle] (92) at (4,13) {$ 0$};
		\node [minimum size=0cm,draw,circle] (93) at (5,13) {$ 3$};
		\node [minimum size=0cm,draw,circle] (94) at (0.5,13.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (95) at (1.5,13.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (96) at (2.5,13.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (97) at (3.5,13.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (98) at (4.5,13.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (99) at (0,14) {$ 4$};
		\node [minimum size=0cm,draw,circle] (100) at (1,14) {$ 2$};
		\node [minimum size=0cm,draw,circle] (101) at (2,14) {$ 0$};
		\node [minimum size=0cm,draw,circle] (102) at (3,14) {$ 3$};
		\node [minimum size=0cm,draw,circle] (103) at (4,14) {$ 1$};
		\node [minimum size=0cm,draw,circle] (104) at (5,14) {$ 4$};
		\node [minimum size=0cm,draw,circle] (105) at (0.5,14.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (106) at (1.5,14.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (107) at (2.5,14.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (108) at (3.5,14.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (109) at (4.5,14.5) {$ 3$};
    \node [minimum size=0cm,draw,circle] (110) at (0,15) {$ 5$};
		\node [minimum size=0cm,draw,circle] (111) at (1,15) {$ 3$};
		\node [minimum size=0cm,draw,circle] (112) at (2,15) {$ 1$};
		\node [minimum size=0cm,draw,circle] (113) at (3,15) {$ 4$};
		\node [minimum size=0cm,draw,circle] (114) at (4,15) {$ 2$};
		\node [minimum size=0cm,draw,circle] (115) at (5,15) {$ 5$};
		\node [minimum size=0cm,draw,circle] (116) at (0.5,15.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (117) at (1.5,15.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (118) at (2.5,15.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (119) at (3.5,15.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (120) at (4.5,15.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (121) at (0,16) {$ 0$};
		\node [minimum size=0cm,draw,circle] (122) at (1,16) {$ 4$};
		\node [minimum size=0cm,draw,circle] (123) at (2,16) {$ 2$};
		\node [minimum size=0cm,draw,circle] (124) at (3,16) {$ 5$};
		\node [minimum size=0cm,draw,circle] (125) at (4,16) {$ 3$};
		\node [minimum size=0cm,draw,circle] (126) at (5,16) {$ 0$};
		
\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

   \draw [thin=1.00] (0) to (6);
   \draw [thin=1.00] (1) to (6);
   \draw [thin=1.00] (1) to (7);
   \draw [thin=1.00] (2) to (7);
	  \draw [thin=1.00] (2) to (8);
		\draw [thin=1.00] (3) to (8);
		\draw [thin=1.00] (3) to (9);
		\draw [thin=1.00] (4) to (9);
		\draw [thin=1.00] (4) to (10);
		\draw [thin=1.00] (5) to (10);
		%\draw [thin=1.00] (5) to (11);
		\draw [thin=1.00] (6) to (11);
		\draw [thin=1.00] (6) to (12);
		\draw [thin=1.00] (7) to (12);
		\draw [thin=1.00] (7) to (13);
		\draw [thin=1.00] (8) to (13);
		\draw [thin=1.00] (8) to (14);
   \draw [thin=1.00] (9) to (14);
   \draw [thin=1.00] (9) to (15);
   \draw [thin=1.00] (10) to (15);
   \draw [thin=1.00] (10) to (16);
   %\draw [thin=1.00] (11) to (16);
		\draw [thin=1.00] (11) to (17);
		\draw [thin=1.00] (12) to (17);
		\draw [thin=1.00] (12) to (18);
		\draw [thin=1.00] (13) to (18);
		\draw [thin=1.00] (13) to (19);
		\draw [thin=1.00] (14) to (19);
		\draw [thin=1.00] (14) to (20);
		\draw [thin=1.00] (15) to (20);
		\draw [thin=1.00] (15) to (21);
		\draw [thin=1.00] (16) to (21);
	%\draw [thin=1.00] (16) to (22);
   \draw [thin=1.00] (17) to (22);
   \draw [thin=1.00] (17) to (23);
   \draw [thin=1.00] (18) to (23);
   \draw [thin=1.00] (18) to (24);
   \draw [thin=1.00] (19) to (24);
		\draw [thin=1.00] (19) to (25);
		\draw [thin=1.00] (20) to (25);
	  \draw [thin=1.00] (20) to (26);
		\draw [thin=1.00] (21) to (26);		
		\draw [thin=1.00] (21) to (27);
		%\draw [thin=1.00] (22) to (27);
		\draw [thin=1.00] (22) to (28);
		\draw [thin=1.00] (23) to (28);
		\draw [thin=1.00] (23) to (29);
		\draw [thin=1.00] (24) to (29);
		\draw [thin=1.00] (24) to (30);
		\draw [thin=1.00] (25) to (30);
		\draw [thin=1.00] (25) to (31);
		\draw [thin=1.00] (26) to (31);
		\draw [thin=1.00] (26) to (32);
   \draw [thin=1.00] (27) to (32);
   %\draw [thin=1.00] (27) to (33);
   \draw [thin=1.00] (28) to (33);
   \draw [thin=1.00] (28) to (34);
   \draw [thin=1.00] (29) to (34);
	  \draw [thin=1.00] (29) to (35);
		\draw [thin=1.00] (30) to (35);
		\draw [thin=1.00] (30) to (36);
		\draw [thin=1.00] (31) to (36);
		\draw [thin=1.00] (31) to (37);
		\draw [thin=1.00] (32) to (37);
		\draw [thin=1.00] (32) to (38);
		%\draw [thin=1.00] (33) to (38);
		\draw [thin=1.00] (33) to (39);
		\draw [thin=1.00] (34) to (39);
		\draw [thin=1.00] (34) to (40);
		\draw [thin=1.00] (35) to (40);
		\draw [thin=1.00] (35) to (41);
   \draw [thin=1.00] (36) to (41);
   \draw [thin=1.00] (36) to (42);
   \draw [thin=1.00] (37) to (42);
   \draw [thin=1.00] (37) to (43);
   \draw [thin=1.00] (38) to (43);
		%\draw [thin=1.00] (38) to (44);
		\draw [thin=1.00] (39) to (44);
		\draw [thin=1.00] (39) to (45);
		\draw [thin=1.00] (40) to (45);
		\draw [thin=1.00] (40) to (46);
		\draw [thin=1.00] (41) to (46);
		\draw [thin=1.00] (41) to (47);
		\draw [thin=1.00] (42) to (47);
		\draw [thin=1.00] (42) to (48);
		\draw [thin=1.00] (43) to (48);
	\draw [thin=1.00] (43) to (49);
   %\draw [thin=1.00] (44) to (49);
   \draw [thin=1.00] (44) to (50);
   \draw [thin=1.00] (45) to (50);
   \draw [thin=1.00] (45) to (51);
   \draw [thin=1.00] (46) to (51);
		\draw [thin=1.00] (46) to (52);
		\draw [thin=1.00] (47) to (52);
	  \draw [thin=1.00] (47) to (53);
		\draw [thin=1.00] (48) to (53);		
		\draw [thin=1.00] (48) to (54);
		\draw [thin=1.00] (49) to (54);
		%\draw [thin=1.00] (49) to (55');
		\draw [thin=1.00] (50) to (55');
		\draw [thin=1.00] (50) to (56');
	  \draw [thin=1.00] (51) to (56');
		\draw [thin=1.00] (51) to (57');		
		\draw [thin=1.00] (52) to (57');
		\draw [thin=1.00] (52) to (58');
		\draw [thin=1.00] (53) to (58');		
		\draw [thin=1.00] (53) to (59');
		\draw [thin=1.00] (54) to (59');
		\draw [thin=1.00] (54) to (60');

   \draw [thin=1.00] (55) to (61);
   \draw [thin=1.00] (56) to (61);
   \draw [thin=1.00] (56) to (62);
   \draw [thin=1.00] (57) to (62);
	  \draw [thin=1.00] (57) to (63);
		\draw [thin=1.00] (58) to (63);
		\draw [thin=1.00] (58) to (64);
		\draw [thin=1.00] (59) to (64);
		\draw [thin=1.00] (59) to (65);
		\draw [thin=1.00] (60) to (65);
		%\draw [thin=1.00] (60) to (66);
		\draw [thin=1.00] (61) to (66);
		\draw [thin=1.00] (61) to (67);
		\draw [thin=1.00] (62) to (67);
		\draw [thin=1.00] (62) to (68);
		\draw [thin=1.00] (63) to (68);
		\draw [thin=1.00] (63) to (69);
   \draw [thin=1.00] (64) to (69);
   \draw [thin=1.00] (64) to (70);
   \draw [thin=1.00] (65) to (70);
   \draw [thin=1.00] (65) to (71);
   %\draw [thin=1.00] (66) to (71);
		\draw [thin=1.00] (66) to (72);
		\draw [thin=1.00] (67) to (72);
		\draw [thin=1.00] (67) to (73);
		\draw [thin=1.00] (68) to (73);
		\draw [thin=1.00] (68) to (74);
		\draw [thin=1.00] (69) to (74);
		\draw [thin=1.00] (69) to (75);
		\draw [thin=1.00] (70) to (75);
		\draw [thin=1.00] (70) to (76);
		\draw [thin=1.00] (71) to (76);
	%\draw [thin=1.00] (71) to (77);
   \draw [thin=1.00] (72) to (77);
   \draw [thin=1.00] (72) to (78);
   \draw [thin=1.00] (73) to (78);
   \draw [thin=1.00] (73) to (79);
   \draw [thin=1.00] (74) to (79);
		\draw [thin=1.00] (74) to (80);
		\draw [thin=1.00] (75) to (80);
	  \draw [thin=1.00] (75) to (81);
		\draw [thin=1.00] (76) to (81);		
		\draw [thin=1.00] (76) to (82);
		%\draw [thin=1.00] (77) to (82);
		\draw [thin=1.00] (77) to (83);
		\draw [thin=1.00] (78) to (83);
		\draw [thin=1.00] (78) to (84);
		\draw [thin=1.00] (79) to (84);
		\draw [thin=1.00] (79) to (85);
		\draw [thin=1.00] (80) to (85);
		\draw [thin=1.00] (80) to (86);
		\draw [thin=1.00] (81) to (86);
		\draw [thin=1.00] (81) to (87);
   \draw [thin=1.00] (82) to (87);
   %\draw [thin=1.00] (82) to (88);
   \draw [thin=1.00] (83) to (88);
   \draw [thin=1.00] (83) to (89);
   \draw [thin=1.00] (84) to (89);
	  \draw [thin=1.00] (84) to (90);
		\draw [thin=1.00] (85) to (90);
		\draw [thin=1.00] (85) to (91);
		\draw [thin=1.00] (86) to (91);
		\draw [thin=1.00] (86) to (92);
		\draw [thin=1.00] (87) to (92);
		\draw [thin=1.00] (87) to (93);
		%\draw [thin=1.00] (88) to (93);
		\draw [thin=1.00] (88) to (94);
		\draw [thin=1.00] (89) to (94);
		\draw [thin=1.00] (89) to (95);
		\draw [thin=1.00] (90) to (95);
		\draw [thin=1.00] (90) to (96);
   \draw [thin=1.00] (91) to (96);
   \draw [thin=1.00] (91) to (97);
   \draw [thin=1.00] (92) to (97);
   \draw [thin=1.00] (92) to (98);
   \draw [thin=1.00] (93) to (98);
		%\draw [thin=1.00] (93) to (99);
		\draw [thin=1.00] (94) to (99);
		\draw [thin=1.00] (94) to (100);
		\draw [thin=1.00] (95) to (100);
		\draw [thin=1.00] (95) to (101);
		\draw [thin=1.00] (96) to (101);
		\draw [thin=1.00] (96) to (102);
		\draw [thin=1.00] (97) to (102);
		\draw [thin=1.00] (97) to (103);
		\draw [thin=1.00] (98) to (103);
	\draw [thin=1.00] (98) to (104);
   %\draw [thin=1.00] (99) to (104);
   \draw [thin=1.00] (99) to (105);
   \draw [thin=1.00] (100) to (105);
   \draw [thin=1.00] (100) to (106);
   \draw [thin=1.00] (101) to (106);
		\draw [thin=1.00] (101) to (107);
		\draw [thin=1.00] (102) to (107);
	  \draw [thin=1.00] (102) to (108);
		\draw [thin=1.00] (103) to (108);		
		\draw [thin=1.00] (103) to (109);
		\draw [thin=1.00] (104) to (109);
		%\draw [thin=1.00] (104) to (110);
   \draw [thin=1.00] (105) to (110);
   \draw [thin=1.00] (105) to (111);
   \draw [thin=1.00] (106) to (111);
		\draw [thin=1.00] (106) to (112);
		\draw [thin=1.00] (107) to (112);
	  \draw [thin=1.00] (107) to (113);
		\draw [thin=1.00] (108) to (113);		
		\draw [thin=1.00] (108) to (114);
		\draw [thin=1.00] (109) to (114);
   \draw [thin=1.00] (109) to (115);
   %\draw [thin=1.00] (110) to (115);
   \draw [thin=1.00] (110) to (116);
		\draw [thin=1.00] (111) to (116);
		\draw [thin=1.00] (111) to (117);
	  \draw [thin=1.00] (112) to (117);
		\draw [thin=1.00] (112) to (118);		
		\draw [thin=1.00] (113) to (118);
		\draw [thin=1.00] (113) to (119);
		\draw [thin=1.00] (114) to (119);		
		\draw [thin=1.00] (114) to (120);
		\draw [thin=1.00] (115) to (120);
		
		%\draw [thin=1.00] (115) to (121);
		\draw [thin=1.00] (116) to (121);
		\draw [thin=1.00] (116) to (122);
	  \draw [thin=1.00] (117) to (122);
		\draw [thin=1.00] (117) to (123);		
		\draw [thin=1.00] (118) to (123);
		\draw [thin=1.00] (118) to (124);
		\draw [thin=1.00] (119) to (124);		
		\draw [thin=1.00] (119) to (125);
		\draw [thin=1.00] (120) to (125);
		\draw [thin=1.00] (120) to (126);

		\end{pgfonlayer} {edgelayer}
	
\end{tikzpicture}
\end{center}

}}

{\tiny{
\begin{center}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{nodelayer,edgelayer}
\begin{tikzpicture}
%\centering
	\begin{pgfonlayer}{nodelayer}

	\node [minimum size=0cm,] at (-4.5,9.3) {(a) $C_{10} \times C_{14}$};
	  \node [minimum size=0cm,draw,circle] (55a) at (-2,10) {$ 0$};
		\node [minimum size=0cm,draw,circle] (56a) at (-3,10) {$ 4$};
		\node [minimum size=0cm,draw,circle] (57a) at (-4,10) {$ 2$};
		\node [minimum size=0cm,draw,circle] (58a) at (-5,10) {$ 5$};
		\node [minimum size=0cm,draw,circle] (59a) at (-6,10) {$ 3$};
		\node [minimum size=0cm,draw,circle] (60a) at (-7,10) {$ 0$};
		\node [minimum size=0cm,draw,circle] (61a) at (-2.5,10.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (62a) at (-3.5,10.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (63a) at (-4.5,10.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (64a) at (-5.5,10.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (65a) at (-6.5,10.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (66a) at (-2,11) {$ 2$};
		\node [minimum size=0cm,draw,circle] (67a) at (-3,11) {$ 3$};
		\node [minimum size=0cm,draw,circle] (68a) at (-4,11) {$ 1$};
		\node [minimum size=0cm,draw,circle] (69a) at (-5,11) {$ 0$};
		\node [minimum size=0cm,draw,circle] (70a) at (-6,11) {$ 4$};
		\node [minimum size=0cm,draw,circle] (71a) at (-7,11) {$ 2$};
		\node [minimum size=0cm,draw,circle] (72a) at (-2.5,11.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (73a) at (-3.5,11.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (74a) at (-4.5,11.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (75a) at (-5.5,11.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (76a) at (-6.5,11.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (77a) at (-2,12) {$ 1$};
		\node [minimum size=0cm,draw,circle] (78a) at (-3,12) {$ 0$};
		\node [minimum size=0cm,draw,circle] (79a) at (-4,12) {$ 2$};
		\node [minimum size=0cm,draw,circle] (80a) at (-5,12) {$ 5$};
		\node [minimum size=0cm,draw,circle] (81a) at (-6,12) {$ 3$};
		\node [minimum size=0cm,draw,circle] (82a) at (-7,12) {$ 1$};
		\node [minimum size=0cm,draw,circle] (83a) at (-2.5,12.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (84a) at (-3.5,12.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (85a) at (-4.5,12.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (86a) at (-5.5,12.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (87a) at (-6.5,12.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (88a) at (-2,13){$ 4$};
		\node [minimum size=0cm,draw,circle] (89a) at (-3,13) {$ 5$};
		\node [minimum size=0cm,draw,circle] (90a) at (-4,13) {$ 3$};
		\node [minimum size=0cm,draw,circle] (91a) at (-5,13) {$ 1$};
		\node [minimum size=0cm,draw,circle] (92a) at (-6,13) {$ 0$};
		\node [minimum size=0cm,draw,circle] (93a) at (-7,13) {$ 4$};
		\node [minimum size=0cm,draw,circle] (94a) at (-2.5,13.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (95a) at (-3.5,13.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (96a) at (-4.5,13.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (97a) at (-5.5,13.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (98a) at (-6.5,13.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (99a) at (-2,14) {$ 3$};
		\node [minimum size=0cm,draw,circle] (100a) at (-3,14) {$ 1$};
		\node [minimum size=0cm,draw,circle] (101a) at (-4,14) {$ 0$};
		\node [minimum size=0cm,draw,circle] (102a) at (-5,14) {$ 2$};
		\node [minimum size=0cm,draw,circle] (103a) at (-6,14) {$ 5$};
		\node [minimum size=0cm,draw,circle] (104a) at (-7,14) {$ 3$};
		\node [minimum size=0cm,draw,circle] (105a) at (-2.5,14.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (106a) at (-3.5,14.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (107a) at (-4.5,14.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (108a) at (-5.5,14.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (109a) at (-6.5,14.5) {$ 4$};
    \node [minimum size=0cm,draw,circle] (110a) at (-2,15) {$ 0$};
		\node [minimum size=0cm,draw,circle] (111a) at (-3,15) {$ 2$};
		\node [minimum size=0cm,draw,circle] (112a) at (-4,15) {$ 5$};
		\node [minimum size=0cm,draw,circle] (113a) at (-5,15) {$ 3$};
		\node [minimum size=0cm,draw,circle] (114a) at (-6,15) {$ 1$};
		\node [minimum size=0cm,draw,circle] (115a) at (-7,15) {$ 0$};
		\node [minimum size=0cm,draw,circle] (116a) at (-2.5,15.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (117a) at (-3.5,15.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (118a) at (-4.5,15.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (119a) at (-5.5,15.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (120a) at (-6.5,15.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (121a) at (-2,16) {$ 5$};
		\node [minimum size=0cm,draw,circle] (122a) at (-3,16) {$ 3$};
		\node [minimum size=0cm,draw,circle] (123a) at (-4,16) {$ 1$};
		\node [minimum size=0cm,draw,circle] (124a) at (-5,16) {$ 0$};
		\node [minimum size=0cm,draw,circle] (125a) at (-6,16) {$ 2$};
		\node [minimum size=0cm,draw,circle] (126a) at (-7,16) {$ 5$};
		\node [minimum size=0cm,draw,circle] (127a) at (-2.5,16.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (128a) at (-3.5,16.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (129a) at (-4.5,16.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (130a) at (-5.5,16.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (131a) at (-6.5,16.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (132a) at (-2,17) {$ 0$};
		\node [minimum size=0cm,draw,circle] (133a) at (-3,17) {$ 4$};
		\node [minimum size=0cm,draw,circle] (134a) at (-4,17) {$ 2$};
		\node [minimum size=0cm,draw,circle] (135a) at (-5,17) {$ 5$};
		\node [minimum size=0cm,draw,circle] (136a) at (-6,17) {$ 3$};
		\node [minimum size=0cm,draw,circle] (137a) at (-7,17) {$ 0$};

		\node [minimum size=0cm,] at (2.5,9.3) {(b) $C_{10} \times C_{16}$};
	  \node [minimum size=0cm,draw,circle] (55) at (0,10) {$ 0$};
		\node [minimum size=0cm,draw,circle] (56) at (1,10) {$ 4$};
		\node [minimum size=0cm,draw,circle] (57) at (2,10) {$ 2$};
		\node [minimum size=0cm,draw,circle] (58) at (3,10) {$ 5$};
		\node [minimum size=0cm,draw,circle] (59) at (4,10) {$ 3$};
		\node [minimum size=0cm,draw,circle] (60) at (5,10) {$ 0$};
		\node [minimum size=0cm,draw,circle] (61) at (0.5,10.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (62) at (1.5,10.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (63) at (2.5,10.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (64) at (3.5,10.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (65) at (4.5,10.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (66) at (0,11) {$ 5$};
		\node [minimum size=0cm,draw,circle] (67) at (1,11) {$ 3$};
		\node [minimum size=0cm,draw,circle] (68) at (2,11) {$ 0$};
		\node [minimum size=0cm,draw,circle] (69) at (3,11) {$ 4$};
		\node [minimum size=0cm,draw,circle] (70) at (4,11) {$ 2$};
		\node [minimum size=0cm,draw,circle] (71) at (5,11) {$ 5$};
		\node [minimum size=0cm,draw,circle] (72) at (0.5,11.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (73) at (1.5,11.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (74) at (2.5,11.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (75) at (3.5,11.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (76) at (4.5,11.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (77) at (0,12) {$ 4$};
		\node [minimum size=0cm,draw,circle] (78) at (1,12) {$ 2$};
		\node [minimum size=0cm,draw,circle] (79) at (2,12) {$ 5$};
		\node [minimum size=0cm,draw,circle] (80) at (3,12) {$ 1$};
		\node [minimum size=0cm,draw,circle] (81) at (4,12) {$ 0$};
		\node [minimum size=0cm,draw,circle] (82) at (5,12) {$ 4$};
		\node [minimum size=0cm,draw,circle] (83) at (0.5,12.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (84) at (1.5,12.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (85) at (2.5,12.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (86) at (3.5,12.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (87) at (4.5,12.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (88) at (0,13){$ 1$};
		\node [minimum size=0cm,draw,circle] (89) at (1,13) {$ 0$};
		\node [minimum size=0cm,draw,circle] (90) at (2,13) {$ 4$};
		\node [minimum size=0cm,draw,circle] (91) at (3,13) {$ 2$};
		\node [minimum size=0cm,draw,circle] (92) at (4,13) {$ 5$};
		\node [minimum size=0cm,draw,circle] (93) at (5,13) {$ 1$};
		\node [minimum size=0cm,draw,circle] (94) at (0.5,13.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (95) at (1.5,13.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (96) at (2.5,13.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (97) at (3.5,13.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (98) at (4.5,13.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (99) at (0,14) {$ 2$};
		\node [minimum size=0cm,draw,circle] (100) at (1,14) {$ 3$};
		\node [minimum size=0cm,draw,circle] (101) at (2,14) {$ 1$};
		\node [minimum size=0cm,draw,circle] (102) at (3,14) {$ 0$};
		\node [minimum size=0cm,draw,circle] (103) at (4,14) {$ 4$};
		\node [minimum size=0cm,draw,circle] (104) at (5,14) {$ 2$};
		\node [minimum size=0cm,draw,circle] (105) at (0.5,14.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (106) at (1.5,14.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (107) at (2.5,14.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (108) at (3.5,14.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (109) at (4.5,14.5) {$ 3$};
    \node [minimum size=0cm,draw,circle] (110) at (0,15) {$ 0$};
		\node [minimum size=0cm,draw,circle] (111) at (1,15) {$ 4$};
		\node [minimum size=0cm,draw,circle] (112) at (2,15) {$ 5$};
		\node [minimum size=0cm,draw,circle] (113) at (3,15) {$ 3$};
		\node [minimum size=0cm,draw,circle] (114) at (4,15) {$ 1$};
		\node [minimum size=0cm,draw,circle] (115) at (5,15) {$ 0$};
		\node [minimum size=0cm,draw,circle] (116) at (0.5,15.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (117) at (1.5,15.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (118) at (2.5,15.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (119) at (3.5,15.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (120) at (4.5,15.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (121) at (0,16) {$ 3$};
		\node [minimum size=0cm,draw,circle] (122) at (1,16) {$ 1$};
		\node [minimum size=0cm,draw,circle] (123) at (2,16) {$ 0$};
		\node [minimum size=0cm,draw,circle] (124) at (3,16) {$ 2$};
		\node [minimum size=0cm,draw,circle] (125) at (4,16) {$ 5$};
		\node [minimum size=0cm,draw,circle] (126) at (5,16) {$ 3$};
		\node [minimum size=0cm,draw,circle] (127) at (0.5,16.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (128) at (1.5,16.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (129) at (2.5,16.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (130) at (3.5,16.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (131) at (4.5,16.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (132) at (0,17) {$ 2$};
		\node [minimum size=0cm,draw,circle] (133) at (1,17) {$ 5$};
		\node [minimum size=0cm,draw,circle] (134) at (2,17) {$ 3$};
		\node [minimum size=0cm,draw,circle] (135) at (3,17) {$ 1$};
		\node [minimum size=0cm,draw,circle] (136) at (4,17) {$ 4$};
		\node [minimum size=0cm,draw,circle] (137) at (5,17) {$ 2$};
		\node [minimum size=0cm,draw,circle] (138) at (0.5,17.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (139) at (1.5,17.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (140) at (2.5,17.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (141) at (3.5,17.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (142) at (4.5,17.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (143) at (0,18) {$ 0$};
		\node [minimum size=0cm,draw,circle] (144) at (1,18) {$ 4$};
		\node [minimum size=0cm,draw,circle] (145) at (2,18) {$ 2$};
		\node [minimum size=0cm,draw,circle] (146) at (3,18) {$ 5$};
		\node [minimum size=0cm,draw,circle] (147) at (4,18) {$ 3$};
		\node [minimum size=0cm,draw,circle] (148) at (5,18) {$ 0$};
\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

   \draw [thin=1.00] (55a) to (61a);
   \draw [thin=1.00] (56a) to (61a);
   \draw [thin=1.00] (56a) to (62a);
   \draw [thin=1.00] (57a) to (62a);
	  \draw [thin=1.00] (57a) to (63a);
		\draw [thin=1.00] (58a) to (63a);
		\draw [thin=1.00] (58a) to (64a);
		\draw [thin=1.00] (59a) to (64a);
		\draw [thin=1.00] (59a) to (65a);
		\draw [thin=1.00] (60a) to (65a);
		%\draw [thin=1.00] (60a) to (66a);
		\draw [thin=1.00] (61a) to (66a);
		\draw [thin=1.00] (61a) to (67a);
		\draw [thin=1.00] (62a) to (67a);
		\draw [thin=1.00] (62a) to (68a);
		\draw [thin=1.00] (63a) to (68a);
		\draw [thin=1.00] (63a) to (69a);
   \draw [thin=1.00] (64a) to (69a);
   \draw [thin=1.00] (64a) to (70a);
   \draw [thin=1.00] (65a) to (70a);
   \draw [thin=1.00] (65a) to (71a);
   %\draw [thin=1.00] (66a) to (71a);
		\draw [thin=1.00] (66a) to (72a);
		\draw [thin=1.00] (67a) to (72a);
		\draw [thin=1.00] (67a) to (73a);
		\draw [thin=1.00] (68a) to (73a);
		\draw [thin=1.00] (68a) to (74a);
		\draw [thin=1.00] (69a) to (74a);
		\draw [thin=1.00] (69a) to (75a);
		\draw [thin=1.00] (70a) to (75a);
		\draw [thin=1.00] (70a) to (76a);
		\draw [thin=1.00] (71a) to (76a);
	%\draw [thin=1.00] (71a) to (77a);
   \draw [thin=1.00] (72a) to (77a);
   \draw [thin=1.00] (72a) to (78a);
   \draw [thin=1.00] (73a) to (78a);
   \draw [thin=1.00] (73a) to (79a);
   \draw [thin=1.00] (74a) to (79a);
		\draw [thin=1.00] (74a) to (80a);
		\draw [thin=1.00] (75a) to (80a);
	  \draw [thin=1.00] (75a) to (81a);
		\draw [thin=1.00] (76a) to (81a);		
		\draw [thin=1.00] (76a) to (82a);
		%\draw [thin=1.00] (77a) to (82a);
		\draw [thin=1.00] (77a) to (83a);
		\draw [thin=1.00] (78a) to (83a);
		\draw [thin=1.00] (78a) to (84a);
		\draw [thin=1.00] (79a) to (84a);
		\draw [thin=1.00] (79a) to (85a);
		\draw [thin=1.00] (80a) to (85a);
		\draw [thin=1.00] (80a) to (86a);
		\draw [thin=1.00] (81a) to (86a);
		\draw [thin=1.00] (81a) to (87a);
   \draw [thin=1.00] (82a) to (87a);
   %\draw [thin=1.00] (82a) to (88a);
   \draw [thin=1.00] (83a) to (88a);
   \draw [thin=1.00] (83a) to (89a);
   \draw [thin=1.00] (84a) to (89a);
	  \draw [thin=1.00] (84a) to (90a);
		\draw [thin=1.00] (85a) to (90a);
		\draw [thin=1.00] (85a) to (91a);
		\draw [thin=1.00] (86a) to (91a);
		\draw [thin=1.00] (86a) to (92a);
		\draw [thin=1.00] (87a) to (92a);
		\draw [thin=1.00] (87a) to (93a);
		%\draw [thin=1.00] (88a) to (93a);
		\draw [thin=1.00] (88a) to (94a);
		\draw [thin=1.00] (89a) to (94a);
		\draw [thin=1.00] (89a) to (95a);
		\draw [thin=1.00] (90a) to (95a);
		\draw [thin=1.00] (90a) to (96a);
   \draw [thin=1.00] (91a) to (96a);
   \draw [thin=1.00] (91a) to (97a);
   \draw [thin=1.00] (92a) to (97a);
   \draw [thin=1.00] (92a) to (98a);
   \draw [thin=1.00] (93a) to (98a);
		%\draw [thin=1.00] (93a) to (99a);
		\draw [thin=1.00] (94a) to (99a);
		\draw [thin=1.00] (94a) to (100a);
		\draw [thin=1.00] (95a) to (100a);
		\draw [thin=1.00] (95a) to (101a);
		\draw [thin=1.00] (96a) to (101a);
		\draw [thin=1.00] (96a) to (102a);
		\draw [thin=1.00] (97a) to (102a);
		\draw [thin=1.00] (97a) to (103a);
		\draw [thin=1.00] (98a) to (103a);
	\draw [thin=1.00] (98a) to (104a);
   %\draw [thin=1.00] (99a) to (104a);
   \draw [thin=1.00] (99a) to (105a);
   \draw [thin=1.00] (100a) to (105a);
   \draw [thin=1.00] (100a) to (106a);
   \draw [thin=1.00] (101a) to (106a);
		\draw [thin=1.00] (101a) to (107a);
		\draw [thin=1.00] (102a) to (107a);
	  \draw [thin=1.00] (102a) to (108a);
		\draw [thin=1.00] (103a) to (108a);		
		\draw [thin=1.00] (103a) to (109a);
		\draw [thin=1.00] (104a) to (109a);
		%\draw [thin=1.00] (104a) to (110a);
   \draw [thin=1.00] (105a) to (110a);
   \draw [thin=1.00] (105a) to (111a);
   \draw [thin=1.00] (106a) to (111a);
		\draw [thin=1.00] (106a) to (112a);
		\draw [thin=1.00] (107a) to (112a);
	  \draw [thin=1.00] (107a) to (113a);
		\draw [thin=1.00] (108a) to (113a);		
		\draw [thin=1.00] (108a) to (114a);
		\draw [thin=1.00] (109a) to (114a);
   \draw [thin=1.00] (109a) to (115a);
   %\draw [thin=1.00] (110a) to (115a);
   \draw [thin=1.00] (110a) to (116a);
		\draw [thin=1.00] (111a) to (116a);
		\draw [thin=1.00] (111a) to (117a);
	  \draw [thin=1.00] (112a) to (117a);
		\draw [thin=1.00] (112a) to (118a);		
		\draw [thin=1.00] (113a) to (118a);
		\draw [thin=1.00] (113a) to (119a);
		\draw [thin=1.00] (114a) to (119a);		
		\draw [thin=1.00] (114a) to (120a);
		\draw [thin=1.00] (115a) to (120a);
		
		%\draw [thin=1.00] (115a) to (121a);
		\draw [thin=1.00] (116a) to (121a);
		\draw [thin=1.00] (116a) to (122a);
	  \draw [thin=1.00] (117a) to (122a);
		\draw [thin=1.00] (117a) to (123a);		
		\draw [thin=1.00] (118a) to (123a);
		\draw [thin=1.00] (118a) to (124a);
		\draw [thin=1.00] (119a) to (124a);		
		\draw [thin=1.00] (119a) to (125a);
		\draw [thin=1.00] (120a) to (125a);
		\draw [thin=1.00] (120a) to (126a);
		
		%\draw [thin=1.00] (121a) to (126a);
   \draw [thin=1.00] (121a) to (127a);
		\draw [thin=1.00] (122a) to (127a);
		\draw [thin=1.00] (122a) to (128a);
	  \draw [thin=1.00] (123a) to (128a);
		\draw [thin=1.00] (123a) to (129a);		
		\draw [thin=1.00] (124a) to (129a);
		\draw [thin=1.00] (124a) to (130a);
		\draw [thin=1.00] (125a) to (130a);		
		\draw [thin=1.00] (125a) to (131a);
		\draw [thin=1.00] (126a) to (131a);
		
		%\draw [thin=1.00] (126a) to (132a);
		\draw [thin=1.00] (127a) to (132a);
		\draw [thin=1.00] (127a) to (133a);
	  \draw [thin=1.00] (128a) to (133a);
		\draw [thin=1.00] (128a) to (134a);		
		\draw [thin=1.00] (129a) to (134a);
		\draw [thin=1.00] (129a) to (135a);
		\draw [thin=1.00] (130a) to (135a);		
		\draw [thin=1.00] (130a) to (136a);
		\draw [thin=1.00] (131a) to (136a);
		\draw [thin=1.00] (131a) to (137a);

		  \draw [thin=1.00] (55) to (61);
   \draw [thin=1.00] (56) to (61);
   \draw [thin=1.00] (56) to (62);
   \draw [thin=1.00] (57) to (62);
	  \draw [thin=1.00] (57) to (63);
		\draw [thin=1.00] (58) to (63);
		\draw [thin=1.00] (58) to (64);
		\draw [thin=1.00] (59) to (64);
		\draw [thin=1.00] (59) to (65);
		\draw [thin=1.00] (60) to (65);
		%\draw [thin=1.00] (60) to (66);
		\draw [thin=1.00] (61) to (66);
		\draw [thin=1.00] (61) to (67);
		\draw [thin=1.00] (62) to (67);
		\draw [thin=1.00] (62) to (68);
		\draw [thin=1.00] (63) to (68);
		\draw [thin=1.00] (63) to (69);
   \draw [thin=1.00] (64) to (69);
   \draw [thin=1.00] (64) to (70);
   \draw [thin=1.00] (65) to (70);
   \draw [thin=1.00] (65) to (71);
   %\draw [thin=1.00] (66) to (71);
		\draw [thin=1.00] (66) to (72);
		\draw [thin=1.00] (67) to (72);
		\draw [thin=1.00] (67) to (73);
		\draw [thin=1.00] (68) to (73);
		\draw [thin=1.00] (68) to (74);
		\draw [thin=1.00] (69) to (74);
		\draw [thin=1.00] (69) to (75);
		\draw [thin=1.00] (70) to (75);
		\draw [thin=1.00] (70) to (76);
		\draw [thin=1.00] (71) to (76);
	%\draw [thin=1.00] (71) to (77);
   \draw [thin=1.00] (72) to (77);
   \draw [thin=1.00] (72) to (78);
   \draw [thin=1.00] (73) to (78);
   \draw [thin=1.00] (73) to (79);
   \draw [thin=1.00] (74) to (79);
		\draw [thin=1.00] (74) to (80);
		\draw [thin=1.00] (75) to (80);
	  \draw [thin=1.00] (75) to (81);
		\draw [thin=1.00] (76) to (81);		
		\draw [thin=1.00] (76) to (82);
		%\draw [thin=1.00] (77) to (82);
		\draw [thin=1.00] (77) to (83);
		\draw [thin=1.00] (78) to (83);
		\draw [thin=1.00] (78) to (84);
		\draw [thin=1.00] (79) to (84);
		\draw [thin=1.00] (79) to (85);
		\draw [thin=1.00] (80) to (85);
		\draw [thin=1.00] (80) to (86);
		\draw [thin=1.00] (81) to (86);
		\draw [thin=1.00] (81) to (87);
   \draw [thin=1.00] (82) to (87);
   %\draw [thin=1.00] (82) to (88);
   \draw [thin=1.00] (83) to (88);
   \draw [thin=1.00] (83) to (89);
   \draw [thin=1.00] (84) to (89);
	  \draw [thin=1.00] (84) to (90);
		\draw [thin=1.00] (85) to (90);
		\draw [thin=1.00] (85) to (91);
		\draw [thin=1.00] (86) to (91);
		\draw [thin=1.00] (86) to (92);
		\draw [thin=1.00] (87) to (92);
		\draw [thin=1.00] (87) to (93);
		%\draw [thin=1.00] (88) to (93);
		\draw [thin=1.00] (88) to (94);
		\draw [thin=1.00] (89) to (94);
		\draw [thin=1.00] (89) to (95);
		\draw [thin=1.00] (90) to (95);
		\draw [thin=1.00] (90) to (96);
   \draw [thin=1.00] (91) to (96);
   \draw [thin=1.00] (91) to (97);
   \draw [thin=1.00] (92) to (97);
   \draw [thin=1.00] (92) to (98);
   \draw [thin=1.00] (93) to (98);
		%\draw [thin=1.00] (93) to (99);
		\draw [thin=1.00] (94) to (99);
		\draw [thin=1.00] (94) to (100);
		\draw [thin=1.00] (95) to (100);
		\draw [thin=1.00] (95) to (101);
		\draw [thin=1.00] (96) to (101);
		\draw [thin=1.00] (96) to (102);
		\draw [thin=1.00] (97) to (102);
		\draw [thin=1.00] (97) to (103);
		\draw [thin=1.00] (98) to (103);
	\draw [thin=1.00] (98) to (104);
   %\draw [thin=1.00] (99) to (104);
   \draw [thin=1.00] (99) to (105);
   \draw [thin=1.00] (100) to (105);
   \draw [thin=1.00] (100) to (106);
   \draw [thin=1.00] (101) to (106);
		\draw [thin=1.00] (101) to (107);
		\draw [thin=1.00] (102) to (107);
	  \draw [thin=1.00] (102) to (108);
		\draw [thin=1.00] (103) to (108);		
		\draw [thin=1.00] (103) to (109);
		\draw [thin=1.00] (104) to (109);
		%\draw [thin=1.00] (104) to (110);
   \draw [thin=1.00] (105) to (110);
   \draw [thin=1.00] (105) to (111);
   \draw [thin=1.00] (106) to (111);
		\draw [thin=1.00] (106) to (112);
		\draw [thin=1.00] (107) to (112);
	  \draw [thin=1.00] (107) to (113);
		\draw [thin=1.00] (108) to (113);		
		\draw [thin=1.00] (108) to (114);
		\draw [thin=1.00] (109) to (114);
   \draw [thin=1.00] (109) to (115);
   %\draw [thin=1.00] (110) to (115);
   \draw [thin=1.00] (110) to (116);
		\draw [thin=1.00] (111) to (116);
		\draw [thin=1.00] (111) to (117);
	  \draw [thin=1.00] (112) to (117);
		\draw [thin=1.00] (112) to (118);		
		\draw [thin=1.00] (113) to (118);
		\draw [thin=1.00] (113) to (119);
		\draw [thin=1.00] (114) to (119);		
		\draw [thin=1.00] (114) to (120);
		\draw [thin=1.00] (115) to (120);
		
		%\draw [thin=1.00] (115) to (121);
		\draw [thin=1.00] (116) to (121);
		\draw [thin=1.00] (116) to (122);
	  \draw [thin=1.00] (117) to (122);
		\draw [thin=1.00] (117) to (123);		
		\draw [thin=1.00] (118) to (123);
		\draw [thin=1.00] (118) to (124);
		\draw [thin=1.00] (119) to (124);		
		\draw [thin=1.00] (119) to (125);
		\draw [thin=1.00] (120) to (125);
		\draw [thin=1.00] (120) to (126);
		
		%\draw [thin=1.00] (121) to (126);
   \draw [thin=1.00] (121) to (127);
		\draw [thin=1.00] (122) to (127);
		\draw [thin=1.00] (122) to (128);
	  \draw [thin=1.00] (123) to (128);
		\draw [thin=1.00] (123) to (129);		
		\draw [thin=1.00] (124) to (129);
		\draw [thin=1.00] (124) to (130);
		\draw [thin=1.00] (125) to (130);		
		\draw [thin=1.00] (125) to (131);
		\draw [thin=1.00] (126) to (131);
		
		%\draw [thin=1.00] (126) to (132);
		\draw [thin=1.00] (127) to (132);
		\draw [thin=1.00] (127) to (133);
	  \draw [thin=1.00] (128) to (133);
		\draw [thin=1.00] (128) to (134);		
		\draw [thin=1.00] (129) to (134);
		\draw [thin=1.00] (129) to (135);
		\draw [thin=1.00] (130) to (135);		
		\draw [thin=1.00] (130) to (136);
		\draw [thin=1.00] (131) to (136);
		\draw [thin=1.00] (131) to (137);

	% \draw [thin=1.00] (132) to (137);
    \draw [thin=1.00] (132) to (138);
		\draw [thin=1.00] (133) to (138);
		\draw [thin=1.00] (133) to (139);
	  \draw [thin=1.00] (134) to (139);
		\draw [thin=1.00] (134) to (140);		
		\draw [thin=1.00] (135) to (140);
		\draw [thin=1.00] (135) to (141);
		\draw [thin=1.00] (136) to (141);		
		\draw [thin=1.00] (136) to (142);
		\draw [thin=1.00] (137) to (142);
		
	 %\draw [thin=1.00] (137) to (143);
		\draw [thin=1.00] (138) to (143);
		\draw [thin=1.00] (138) to (144);
	  \draw [thin=1.00] (139) to (144);
		\draw [thin=1.00] (139) to (145);		
		\draw [thin=1.00] (140) to (145);
		\draw [thin=1.00] (140) to (146);
		\draw [thin=1.00] (141) to (146);		
		\draw [thin=1.00] (141) to (147);
		\draw [thin=1.00] (142) to (147);
		\draw [thin=1.00] (142) to (148);
		
		\end{pgfonlayer} {edgelayer}
	
\end{tikzpicture}
\end{center}
}}
{\tiny{
\begin{center}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{nodelayer,edgelayer}
\begin{tikzpicture}
%\centering
	\begin{pgfonlayer} {nodelayer}

	\node [minimum size=0cm,] at (2.5,8.3) {Fig.3  $5-(L(1,1))$ Labeling of $C_{10} \times C_n, n=14,16,18$};	
	
	\node [minimum size=0cm,] at (2.5,9.3) {(c) $C_{10} \times C_{18}$};
	
		\node [minimum size=0cm,draw,circle] (55) at (0,10) {$ 0$};
		\node [minimum size=0cm,draw,circle] (56) at (1,10) {$ 4$};
		\node [minimum size=0cm,draw,circle] (57) at (2,10) {$ 2$};
		\node [minimum size=0cm,draw,circle] (58) at (3,10) {$ 5$};
		\node [minimum size=0cm,draw,circle] (59) at (4,10) {$ 3$};
		\node [minimum size=0cm,draw,circle] (60) at (5,10) {$ 0$};
		\node [minimum size=0cm,draw,circle] (61) at (0.5,10.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (62) at (1.5,10.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (63) at (2.5,10.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (64) at (3.5,10.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (65) at (4.5,10.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (66) at (0,11) {$ 2$};
		\node [minimum size=0cm,draw,circle] (67) at (1,11) {$ 3$};
		\node [minimum size=0cm,draw,circle] (68) at (2,11) {$ 1$};
		\node [minimum size=0cm,draw,circle] (69) at (3,11) {$ 0$};
		\node [minimum size=0cm,draw,circle] (70) at (4,11) {$ 4$};
		\node [minimum size=0cm,draw,circle] (71) at (5,11) {$ 2$};
		\node [minimum size=0cm,draw,circle] (72) at (0.5,11.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (73) at (1.5,11.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (74) at (2.5,11.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (75) at (3.5,11.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (76) at (4.5,11.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (77) at (0,12) {$ 1$};
		\node [minimum size=0cm,draw,circle] (78) at (1,12) {$ 0$};
		\node [minimum size=0cm,draw,circle] (79) at (2,12) {$ 2$};
		\node [minimum size=0cm,draw,circle] (80) at (3,12) {$ 5$};
		\node [minimum size=0cm,draw,circle] (81) at (4,12) {$ 3$};
		\node [minimum size=0cm,draw,circle] (82) at (5,12) {$ 1$};
		\node [minimum size=0cm,draw,circle] (83) at (0.5,12.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (84) at (1.5,12.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (85) at (2.5,12.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (86) at (3.5,12.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (87) at (4.5,12.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (88) at (0,13) {$ 2$};
		\node [minimum size=0cm,draw,circle] (89) at (1,13) {$ 5$};
		\node [minimum size=0cm,draw,circle] (90) at (2,13) {$ 3$};
		\node [minimum size=0cm,draw,circle] (91) at (3,13) {$ 0$};
		\node [minimum size=0cm,draw,circle] (92) at (4,13) {$ 4$};
		\node [minimum size=0cm,draw,circle] (93) at (5,13) {$ 2$};
		\node [minimum size=0cm,draw,circle] (94) at (0.5,13.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (95) at (1.5,13.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (96) at (2.5,13.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (97) at (3.5,13.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (98) at (4.5,13.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (99) at (0,14)  {$ 1$};
		\node [minimum size=0cm,draw,circle] (100) at (1,14) {$ 0$};
		\node [minimum size=0cm,draw,circle] (101) at (2,14) {$ 4$};
		\node [minimum size=0cm,draw,circle] (102) at (3,14) {$ 2$};
		\node [minimum size=0cm,draw,circle] (103) at (4,14) {$ 3$};
		\node [minimum size=0cm,draw,circle] (104) at (5,14) {$ 1$};
		\node [minimum size=0cm,draw,circle] (105) at (0.5,14.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (106) at (1.5,14.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (107) at (2.5,14.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (108) at (3.5,14.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (109) at (4.5,14.5) {$ 5$};
    \node [minimum size=0cm,draw,circle] (110) at (0,15) {$ 3$};
		\node [minimum size=0cm,draw,circle] (111) at (1,15) {$ 5$};
		\node [minimum size=0cm,draw,circle] (112) at (2,15) {$ 3$};
		\node [minimum size=0cm,draw,circle] (113) at (3,15) {$ 1$};
		\node [minimum size=0cm,draw,circle] (114) at (4,15) {$ 0$};
		\node [minimum size=0cm,draw,circle] (115) at (5,15) {$ 3$};
		\node [minimum size=0cm,draw,circle] (116) at (0.5,15.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (117) at (1.5,15.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (118) at (2.5,15.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (119) at (3.5,15.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (120) at (4.5,15.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (121) at (0,16) {$ 3$};
		\node [minimum size=0cm,draw,circle] (122) at (1,16) {$ 0$};
		\node [minimum size=0cm,draw,circle] (123) at (2,16) {$ 4$};
		\node [minimum size=0cm,draw,circle] (124) at (3,16) {$ 2$};
		\node [minimum size=0cm,draw,circle] (125) at (4,16) {$ 5$};
		\node [minimum size=0cm,draw,circle] (126) at (5,16) {$ 3$};
		\node [minimum size=0cm,draw,circle] (127) at (0.5,16.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (128) at (1.5,16.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (129) at (2.5,16.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (130) at (3.5,16.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (131) at (4.5,16.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (132) at (0,17) {$ 4$};
		\node [minimum size=0cm,draw,circle] (133) at (1,17) {$ 2$};
		\node [minimum size=0cm,draw,circle] (134) at (2,17) {$ 3$};
		\node [minimum size=0cm,draw,circle] (135) at (3,17) {$ 1$};
		\node [minimum size=0cm,draw,circle] (136) at (4,17) {$ 0$};
		\node [minimum size=0cm,draw,circle] (137) at (5,17) {$ 4$};
		\node [minimum size=0cm,draw,circle] (138) at (0.5,17.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (139) at (1.5,17.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (140) at (2.5,17.5) {$ 5$};
		\node [minimum size=0cm,draw,circle] (141) at (3.5,17.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (142) at (4.5,17.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (143) at (0,18) {$ 5$};
		\node [minimum size=0cm,draw,circle] (144) at (1,18) {$ 1$};
		\node [minimum size=0cm,draw,circle] (145) at (2,18) {$ 0$};
		\node [minimum size=0cm,draw,circle] (146) at (3,18) {$ 4$};
		\node [minimum size=0cm,draw,circle] (147) at (4,18) {$ 2$};
		\node [minimum size=0cm,draw,circle] (148) at (5,18) {$ 5$};
		
		\node [minimum size=0cm,draw,circle] (149) at (0.5,18.5) {$ 2$};
		\node [minimum size=0cm,draw,circle] (150) at (1.5,18.5) {$ 3$};
		\node [minimum size=0cm,draw,circle] (151) at (2.5,18.5) {$ 1$};
		\node [minimum size=0cm,draw,circle] (152) at (3.5,18.5) {$ 0$};
		\node [minimum size=0cm,draw,circle] (153) at (4.5,18.5) {$ 4$};
		\node [minimum size=0cm,draw,circle] (154) at (0,19) {$ 0$};
		\node [minimum size=0cm,draw,circle] (155) at (1,19) {$ 4$};
		\node [minimum size=0cm,draw,circle] (156) at (2,19) {$ 2$};
		\node [minimum size=0cm,draw,circle] (157) at (3,19) {$ 5$};
		\node [minimum size=0cm,draw,circle] (158) at (4,19) {$ 3$};
		\node [minimum size=0cm,draw,circle] (159) at (5,19) {$ 0$};
\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

   \draw [thin=1.00] (55) to (61);
   \draw [thin=1.00] (56) to (61);
   \draw [thin=1.00] (56) to (62);
   \draw [thin=1.00] (57) to (62);
	  \draw [thin=1.00] (57) to (63);
		\draw [thin=1.00] (58) to (63);
		\draw [thin=1.00] (58) to (64);
		\draw [thin=1.00] (59) to (64);
		\draw [thin=1.00] (59) to (65);
		\draw [thin=1.00] (60) to (65);
		%\draw [thin=1.00] (60) to (66);
		\draw [thin=1.00] (61) to (66);
		\draw [thin=1.00] (61) to (67);
		\draw [thin=1.00] (62) to (67);
		\draw [thin=1.00] (62) to (68);
		\draw [thin=1.00] (63) to (68);
		\draw [thin=1.00] (63) to (69);
   \draw [thin=1.00] (64) to (69);
   \draw [thin=1.00] (64) to (70);
   \draw [thin=1.00] (65) to (70);
   \draw [thin=1.00] (65) to (71);
   %\draw [thin=1.00] (66) to (71);
		\draw [thin=1.00] (66) to (72);
		\draw [thin=1.00] (67) to (72);
		\draw [thin=1.00] (67) to (73);
		\draw [thin=1.00] (68) to (73);
		\draw [thin=1.00] (68) to (74);
		\draw [thin=1.00] (69) to (74);
		\draw [thin=1.00] (69) to (75);
		\draw [thin=1.00] (70) to (75);
		\draw [thin=1.00] (70) to (76);
		\draw [thin=1.00] (71) to (76);
	%\draw [thin=1.00] (71) to (77);
   \draw [thin=1.00] (72) to (77);
   \draw [thin=1.00] (72) to (78);
   \draw [thin=1.00] (73) to (78);
   \draw [thin=1.00] (73) to (79);
   \draw [thin=1.00] (74) to (79);
		\draw [thin=1.00] (74) to (80);
		\draw [thin=1.00] (75) to (80);
	  \draw [thin=1.00] (75) to (81);
		\draw [thin=1.00] (76) to (81);		
		\draw [thin=1.00] (76) to (82);
		%\draw [thin=1.00] (77) to (82);
		\draw [thin=1.00] (77) to (83);
		\draw [thin=1.00] (78) to (83);
		\draw [thin=1.00] (78) to (84);
		\draw [thin=1.00] (79) to (84);
		\draw [thin=1.00] (79) to (85);
		\draw [thin=1.00] (80) to (85);
		\draw [thin=1.00] (80) to (86);
		\draw [thin=1.00] (81) to (86);
		\draw [thin=1.00] (81) to (87);
   \draw [thin=1.00] (82) to (87);
   %\draw [thin=1.00] (82) to (88);
   \draw [thin=1.00] (83) to (88);
   \draw [thin=1.00] (83) to (89);
   \draw [thin=1.00] (84) to (89);
	  \draw [thin=1.00] (84) to (90);
		\draw [thin=1.00] (85) to (90);
		\draw [thin=1.00] (85) to (91);
		\draw [thin=1.00] (86) to (91);
		\draw [thin=1.00] (86) to (92);
		\draw [thin=1.00] (87) to (92);
		\draw [thin=1.00] (87) to (93);
		%\draw [thin=1.00] (88) to (93);
		\draw [thin=1.00] (88) to (94);
		\draw [thin=1.00] (89) to (94);
		\draw [thin=1.00] (89) to (95);
		\draw [thin=1.00] (90) to (95);
		\draw [thin=1.00] (90) to (96);
   \draw [thin=1.00] (91) to (96);
   \draw [thin=1.00] (91) to (97);
   \draw [thin=1.00] (92) to (97);
   \draw [thin=1.00] (92) to (98);
   \draw [thin=1.00] (93) to (98);
		%\draw [thin=1.00] (93) to (99);
		\draw [thin=1.00] (94) to (99);
		\draw [thin=1.00] (94) to (100);
		\draw [thin=1.00] (95) to (100);
		\draw [thin=1.00] (95) to (101);
		\draw [thin=1.00] (96) to (101);
		\draw [thin=1.00] (96) to (102);
		\draw [thin=1.00] (97) to (102);
		\draw [thin=1.00] (97) to (103);
		\draw [thin=1.00] (98) to (103);
	\draw [thin=1.00] (98) to (104);
   %\draw [thin=1.00] (99) to (104);
   \draw [thin=1.00] (99) to (105);
   \draw [thin=1.00] (100) to (105);
   \draw [thin=1.00] (100) to (106);
   \draw [thin=1.00] (101) to (106);
		\draw [thin=1.00] (101) to (107);
		\draw [thin=1.00] (102) to (107);
	  \draw [thin=1.00] (102) to (108);
		\draw [thin=1.00] (103) to (108);		
		\draw [thin=1.00] (103) to (109);
		\draw [thin=1.00] (104) to (109);
		%\draw [thin=1.00] (104) to (110);
   \draw [thin=1.00] (105) to (110);
   \draw [thin=1.00] (105) to (111);
   \draw [thin=1.00] (106) to (111);
		\draw [thin=1.00] (106) to (112);
		\draw [thin=1.00] (107) to (112);
	  \draw [thin=1.00] (107) to (113);
		\draw [thin=1.00] (108) to (113);		
		\draw [thin=1.00] (108) to (114);
		\draw [thin=1.00] (109) to (114);
   \draw [thin=1.00] (109) to (115);
   %\draw [thin=1.00] (110) to (115);
   \draw [thin=1.00] (110) to (116);
		\draw [thin=1.00] (111) to (116);
		\draw [thin=1.00] (111) to (117);
	  \draw [thin=1.00] (112) to (117);
		\draw [thin=1.00] (112) to (118);		
		\draw [thin=1.00] (113) to (118);
		\draw [thin=1.00] (113) to (119);
		\draw [thin=1.00] (114) to (119);		
		\draw [thin=1.00] (114) to (120);
		\draw [thin=1.00] (115) to (120);
		
		%\draw [thin=1.00] (115) to (121);
		\draw [thin=1.00] (116) to (121);
		\draw [thin=1.00] (116) to (122);
	  \draw [thin=1.00] (117) to (122);
		\draw [thin=1.00] (117) to (123);		
		\draw [thin=1.00] (118) to (123);
		\draw [thin=1.00] (118) to (124);
		\draw [thin=1.00] (119) to (124);		
		\draw [thin=1.00] (119) to (125);
		\draw [thin=1.00] (120) to (125);
		\draw [thin=1.00] (120) to (126);
		
		%\draw [thin=1.00] (121) to (126);
   \draw [thin=1.00] (121) to (127);
		\draw [thin=1.00] (122) to (127);
		\draw [thin=1.00] (122) to (128);
	  \draw [thin=1.00] (123) to (128);
		\draw [thin=1.00] (123) to (129);		
		\draw [thin=1.00] (124) to (129);
		\draw [thin=1.00] (124) to (130);
		\draw [thin=1.00] (125) to (130);		
		\draw [thin=1.00] (125) to (131);
		\draw [thin=1.00] (126) to (131);
		
		%\draw [thin=1.00] (126) to (132);
		\draw [thin=1.00] (127) to (132);
		\draw [thin=1.00] (127) to (133);
	  \draw [thin=1.00] (128) to (133);
		\draw [thin=1.00] (128) to (134);		
		\draw [thin=1.00] (129) to (134);
		\draw [thin=1.00] (129) to (135);
		\draw [thin=1.00] (130) to (135);		
		\draw [thin=1.00] (130) to (136);
		\draw [thin=1.00] (131) to (136);
		\draw [thin=1.00] (131) to (137);

	% \draw [thin=1.00] (132) to (137);
    \draw [thin=1.00] (132) to (138);
		\draw [thin=1.00] (133) to (138);
		\draw [thin=1.00] (133) to (139);
	  \draw [thin=1.00] (134) to (139);
		\draw [thin=1.00] (134) to (140);		
		\draw [thin=1.00] (135) to (140);
		\draw [thin=1.00] (135) to (141);
		\draw [thin=1.00] (136) to (141);		
		\draw [thin=1.00] (136) to (142);
		\draw [thin=1.00] (137) to (142);
		
	 %\draw [thin=1.00] (137) to (143);
		\draw [thin=1.00] (138) to (143);
		\draw [thin=1.00] (138) to (144);
	  \draw [thin=1.00] (139) to (144);
		\draw [thin=1.00] (139) to (145);		
		\draw [thin=1.00] (140) to (145);
		\draw [thin=1.00] (140) to (146);
		\draw [thin=1.00] (141) to (146);		
		\draw [thin=1.00] (141) to (147);
		\draw [thin=1.00] (142) to (147);
		\draw [thin=1.00] (142) to (148);
		
		% \draw [thin=1.00] (143) to (148);
    \draw [thin=1.00] (143) to (149);
		\draw [thin=1.00] (144) to (149);
		\draw [thin=1.00] (144) to (150);
	  \draw [thin=1.00] (145) to (150);
		\draw [thin=1.00] (145) to (151);		
		\draw [thin=1.00] (146) to (151);
		\draw [thin=1.00] (146) to (152);
		\draw [thin=1.00] (147) to (152);		
		\draw [thin=1.00] (147) to (153);
		\draw [thin=1.00] (148) to (153);
		
	 %\draw [thin=1.00] (148) to (154);
		\draw [thin=1.00] (149) to (154);
		\draw [thin=1.00] (149) to (155);
	  \draw [thin=1.00] (150) to (155);
		\draw [thin=1.00] (150) to (156);		
		\draw [thin=1.00] (151) to (156);
		\draw [thin=1.00] (151) to (157);
		\draw [thin=1.00] (152) to (157);		
		\draw [thin=1.00] (152) to (158);
		\draw [thin=1.00] (153) to (158);
		\draw [thin=1.00] (153) to (159);
		
		\end{pgfonlayer} {edgelayer}
	
\end{tikzpicture}
